Heuristics for Combinatorial Optimization via Value-based Reinforcement Learning: A Unified Framework and Analysis

Since the 1990s, considerable empirical work has been carried out to train statistical models, such as neural networks (NNs), as learned heuristics for combinatorial optimization (CO) problems. When successful, such an approach eliminates the need for experts to design heuristics per problem type. Due to their structure, many hard CO problems are amenable to treatment through reinforcement learning (RL). Indeed, we find a wealth of literature training NNs using value-based, policy gradient, or actor-critic approaches, with promising results, both in terms of empirical optimality gaps and inference runtimes. Nevertheless, there has been a paucity of theoretical work undergirding the use of RL for CO problems. To this end, we introduce a unified framework to model CO problems through Markov decision processes (MDPs) and solve them using RL techniques. We provide easy-to-test assumptions under which CO problems can be formulated as equivalent undiscounted MDPs that provide optimal solutions to the original CO problems. Moreover, we establish conditions under which value-based RL techniques converge to approximate solutions of the CO problem with a guarantee on the associated optimality gap. Our convergence analysis provides: (1) a sufficient rate of increase in batch size and projected gradient descent steps at each RL iteration; (2) the resulting optimality gap in terms of problem parameters and targeted RL accuracy; and (3) the importance of a choice of state-space embedding. Together, our analysis illuminates the success (and limitations) of the celebrated deep Q-learning algorithm in this problem context.

==> images/Flow_Diagram.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  node distance=12mm and 16mm,
  every node/.style={font=\sffamily},
  box/.style={draw=black,very thick,rounded corners=4pt,minimum width=28mm,minimum height=10mm,align=center,fill=black!20,text=black},
  smallbox/.style={draw=black,very thick,rounded corners=4pt,minimum width=22mm,minimum height=8mm,align=center,fill=black!20,text=black},
  ellipseBox/.style={draw=black,very thick,ellipse,minimum width=15mm,minimum height=14mm,align=center,fill=black!20,text=black},
  hex/.style={draw=black,very thick,regular polygon,regular polygon sides=6,minimum width=40mm,minimum height=5mm,inner sep=2pt, align=center,fill=black!20,text=black},
  circ/.style={draw=black,very thick,circle,minimum size=1mm,align=center,fill=white,text=black},
  arrow/.style={-Latex,black,very thick},
  dashedbox/.style={draw=black,dashed,rounded corners=4pt,very thick,inner sep=8pt}
]

\node[box,anchor=west] (CO) at (-9,0.2) {CO (DDP)};

% Top dashed group
\begin{scope}[on background layer]
\node[dashedbox,minimum width=19.5cm,minimum height=2.55cm,anchor=north west,fill=gray!10] (topgroup) at (-8,4.4) {};
\end{scope}
\node[font=\sffamily\bfseries,text=black,anchor=north] at (topgroup.north) {Unified Framework from CO to MDP \S\ref{sec:co_as_mdp}};
% Top row nodes: SDP -> MDP -> VI (ellipse)
\node[smallbox,anchor=west] (SDP) at (-5,2.7) {SDP};
\node[smallbox,anchor=west] (MDP) [right=40mm of SDP] {MDP};
\node[ellipseBox,anchor=west] (VI) [right=40mm of MDP] {VI};
% Bottom dashed group
\begin{scope}[on background layer]
\node[dashedbox,minimum width=19.5cm,minimum height=3.7cm,anchor=north west,fill=gray!10] (botgroup) at (-8,-1.5) {};
\end{scope}
\node[font=\sffamily\bfseries,text=black,anchor=south] at (botgroup.south) {Solution through RL
% +NN 
\S\ref{sec:rl}
};
% bottom row nodes: DQL -> FQI -> FVI -> SAA+PGD -> PVI
\node[ellipseBox,anchor=west] (DQL) at (-6,-3.1) {DQL};
\node[ellipseBox,anchor=west] (FQI) [right=26mm of DQL] {FQI};
%\node[ellipseBox,anchor=west] (FVI_OLD) [right=16mm of FQI] {FVI};
\node[ellipseBox,anchor=west] (SAAPGD) [right=28mm of FQI] {\shortstack{SAA +\\ PGD}};
\node[ellipseBox,anchor=west] (PVI) [right=18mm of SAAPGD] {\shortstack{Projected\\ VI}};

\begin{scope}[on background layer]
\node[
    draw,
    smallbox,
    fit=(PVI)(SAAPGD),
    inner sep=16pt,
    draw=black,
    fill=gray!20,
](FVI) {};
\end{scope}
\node[anchor=north] at (FVI.north) {FVI};

%drawing the arrow on top
\draw[arrow] (CO.north) |- (SDP.west)node[above,xshift=-30pt,font=\small,text=black] {\shortstack{Karp-Held
% \\Theorem~\ref{thm:KH}
}};

\draw[arrow] (SDP) -- node[above,font=\small,text=black] {\shortstack{Assumptions~\ref{assum:x_extension}--\ref{assum:s_infinity} \\ Theorem \ref{thm:tseng_conditions}}} (MDP);

\draw[arrow] (MDP) -- node[above,font=\small,text=black] { Corollary \ref{coro:co_mdp_equiv}} (VI);

% Approximation scheme arrow coming from VI to right
\draw[arrow] (VI.east) -- ++(20mm,0) node[midway,above,font=\small,text=black,align=center] {\shortstack{Approximation\\ Scheme
%\\ Definition~\ref{def:approx_scheme}
}} |- (PVI.east);

% Middle: CO (left) and Approximated Value Function (right)
\node[hex,xscale=1.2,yscale=0.6] (ApproxVal)  at (0.4,0.2) {};
\node at (ApproxVal.center){\shortstack{Approximated \\ Value \\ Function}};

\draw[arrow] (ApproxVal.west)   -- (CO.east) node[midway,above,font=\small,text=black] {\shortstack{Feasible Solution \\
Assumption~\ref{assum:partial_to_feasible}\\
Theorem \ref{thm:approximation}}};

% small connector and circled cross for approximation error
\node[circ] (cross) at (7,0.2) {+};
\draw[arrow] (cross.west)--(ApproxVal.east);

% vertical arrow from PVI (lower right) to cross
\path let 
  \p1 = (SAAPGD.north),
  \p2 = (cross.south)
in
  coordinate (mid) at (\x1, {(\y1+\y2)/2});

\draw[arrow] (SAAPGD.north) -- (mid)node[above,right,yshift=12pt,xshift=-4pt, font=\small,text=black] {\shortstack{Estimation Error\\Theorem~\ref{thm:fvi}}} -| (cross.south); 

% arrow from PVI to cross (approximation error path)
\draw[arrow] (PVI.north) |-(cross.east)node[right,yshift=-5pt,xshift=1mm,font=\small,text=black]{\shortstack{Approximation Error\\
Assumption~\ref{assum:contraction}\\
Proposition~\ref{prop:pvi}}};

% arrows bottom
\draw[arrow] (DQL) -- node[above,font=\small,text=black] {\shortstack{Given sampling\\ probability%Oracle $p_\sigma$
% Single\\ iteration
}} (FQI);
\draw[arrow] (FQI) -- node[above,font=\small,text=black] {\shortstack{CO MDP \S\ref{sec:bias_variance}
% Lemma~\ref{lem:bias_var}+\\deterministic\\ transitions
}} (FVI);
%\draw[arrow] (SAAPGD) -- (FVI);
\draw[arrow] (PVI) -- node[above,font=\small,text=black] {Sampling} (SAAPGD);

% arrow from CO down to DQL (left vertical)
\draw[arrow] (CO.south) |- (DQL.west);

\end{tikzpicture}
}
